Point Defects in Tight Binding Models for Insulators

We consider atomistic geometry relaxation in the context of linear tight binding models for point defects. A limiting model as Fermi-temperature is sent to zero is formulated, and an exponential rate of convergence for the nuclei configuration is established. We also formulate the thermodynamic limit model at zero Fermi-temperature, extending the results of [H. Chen, J. Lu, C. Ortner. Arch. Ration. Mech. Anal., 2018]. We discuss the non-trivial relationship between taking zero temperature and thermodynamic limits in the finite Fermi-temperature models.

==> contour.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300.95999908447266); %set diagram left start at 0, and has height of 300.95999908447266

%Straight Lines [id:da597177050645276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (334.5,12) -- (334.5,279) ;


%Rounded Rect [id:dp46905161902154524] 
\draw  [color={rgb, 255:red, 34; green, 4; blue, 230 }  ,draw opacity=1 ][line width=1.5]  (41.45,126.96) .. controls (41.45,97.49) and (65.34,73.6) .. (94.81,73.6) -- (252.64,73.6) .. controls (282.11,73.6) and (306,97.49) .. (306,126.96) -- (306,160.24) .. controls (306,189.71) and (282.11,213.6) .. (252.64,213.6) -- (94.81,213.6) .. controls (65.34,213.6) and (41.45,189.71) .. (41.45,160.24) -- cycle ;
%Straight Lines [id:da09271254030259346] 
\draw [line width=1.5]    (86.9,135.96) -- (86.9,150.96) ;


%Straight Lines [id:da1359574899663385] 
\draw [line width=2.25]    (324.3,232.2) -- (344,255) ;


%Straight Lines [id:da7775136912873297] 
\draw [line width=2.25]    (323.3,253.2) -- (345.65,235.1) ;


%Straight Lines [id:da6885524194253025] 
\draw [line width=2.25]    (324.3,33.2) -- (344,56) ;


%Straight Lines [id:da5296965766862192] 
\draw [line width=2.25]    (322.97,53.65) -- (345.32,35.55) ;


%Straight Lines [id:da5171759064979609] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (251.34,115.52) -- (251.3,175.5) ;


%Shape: Rectangle [id:dp7971907261280502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,142) -- (251.3,142) -- (251.3,145.2) -- (116,145.2) -- cycle ;
%Shape: Rectangle [id:dp4747256015637942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431,142) -- (566.3,142) -- (566.3,145.2) -- (431,145.2) -- cycle ;
%Straight Lines [id:da5935125790651368] 
\draw [line width=1.5]    (274.9,135.96) -- (274.9,150.96) ;


%Straight Lines [id:da4459615600808349] 
\draw [line width=1.5]    (584.9,135.96) -- (584.9,150.96) ;


%Straight Lines [id:da6774244951863231] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ]   (331.9,121.98) -- (253.15,122.58) ;
\draw [shift={(251.15,122.6)}, rotate = 359.56] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(333.9,121.96)}, rotate = 179.56] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15287760293717434] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ]   (337.6,137.26) -- (382.25,137.43) ;
\draw [shift={(384.25,137.44)}, rotate = 180.22] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(335.6,137.25)}, rotate = 0.22] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37872467182697345] 
\draw [line width=1.5]    (384.9,135.96) -- (384.9,150.96) ;


%Rounded Rect [id:dp6971182589743932] 
\draw  [color={rgb, 255:red, 34; green, 4; blue, 230 }  ,draw opacity=1 ][line width=1.5]  (359.8,126.96) .. controls (359.8,97.49) and (383.69,73.6) .. (413.16,73.6) -- (566.64,73.6) .. controls (596.11,73.6) and (620,97.49) .. (620,126.96) -- (620,160.24) .. controls (620,189.71) and (596.11,213.6) .. (566.64,213.6) -- (413.16,213.6) .. controls (383.69,213.6) and (359.8,189.71) .. (359.8,160.24) -- cycle ;

% Text Node
\draw (70,191) node [scale=1.2,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathscr{C}^{-}$};
% Text Node
\draw (285,115) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathsf{d}^{\mathrm{ref}}$};
% Text Node
\draw (348,146) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathsf{d}(u)$};
% Text Node
\draw (400,196) node [scale=1.2,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathscr{C}^{+}$};


\end{tikzpicture}


==> spectral_pollution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Rounded Rect [id:dp5352779775367267] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (41.9,13.8) .. controls (41.9,9.82) and (45.12,6.6) .. (49.1,6.6) -- (170.7,6.6) .. controls (174.68,6.6) and (177.9,9.82) .. (177.9,13.8) -- (177.9,35.4) .. controls (177.9,39.38) and (174.68,42.6) .. (170.7,42.6) -- (49.1,42.6) .. controls (45.12,42.6) and (41.9,39.38) .. (41.9,35.4) -- cycle ;
%Shape: Rectangle [id:dp9604218702780938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47,19.6) -- (159.9,19.6) -- (159.9,28.6) -- (47,28.6) -- cycle ;
%Shape: Rectangle [id:dp5925427230366445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359,21.6) -- (471.9,21.6) -- (471.9,30.6) -- (359,30.6) -- cycle ;
%Straight Lines [id:da14533010467630403] 
\draw    (201.9,13.6) -- (201.9,37.6) ;
%Straight Lines [id:da008660994796584554] 
\draw    (257.9,14.6) -- (257.9,38.6) ;
%Straight Lines [id:da4740789376063419] 
\draw    (299.9,14.6) -- (299.9,38.6) ;
%Straight Lines [id:da78488870874012] 
\draw    (161.9,12.6) -- (161.9,36.6) ;
%Straight Lines [id:da7456332516499142] 
\draw    (164.9,12.6) -- (164.9,36.6) ;
%Straight Lines [id:da3588464473482562] 
\draw    (172.9,12.6) -- (172.9,36.6) ;
%Straight Lines [id:da3946899772683692] 
\draw    (357.08,38.31) -- (356.73,14.31) ;
%Straight Lines [id:da6038739254006442] 
\draw    (354.08,38.35) -- (353.73,14.35) ;
%Straight Lines [id:da8218860840320585] 
\draw    (346.08,38.47) -- (345.73,14.47) ;
%Rounded Rect [id:dp9436680702146736] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (339.9,14.6) .. controls (339.9,10.73) and (343.03,7.6) .. (346.9,7.6) -- (471.9,7.6) .. controls (475.77,7.6) and (478.9,10.73) .. (478.9,14.6) -- (478.9,35.6) .. controls (478.9,39.47) and (475.77,42.6) .. (471.9,42.6) -- (346.9,42.6) .. controls (343.03,42.6) and (339.9,39.47) .. (339.9,35.6) -- cycle ;
%Shape: Ellipse [id:dp790999210569945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (192.45,25.1) .. controls (192.45,14.88) and (196.58,6.6) .. (201.67,6.6) .. controls (206.77,6.6) and (210.9,14.88) .. (210.9,25.1) .. controls (210.9,35.32) and (206.77,43.6) .. (201.67,43.6) .. controls (196.58,43.6) and (192.45,35.32) .. (192.45,25.1) -- cycle ;
%Shape: Ellipse [id:dp7822793283109744] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (248.67,26.1) .. controls (248.67,15.88) and (252.81,7.6) .. (257.9,7.6) .. controls (262.99,7.6) and (267.12,15.88) .. (267.12,26.1) .. controls (267.12,36.32) and (262.99,44.6) .. (257.9,44.6) .. controls (252.81,44.6) and (248.67,36.32) .. (248.67,26.1) -- cycle ;
%Shape: Ellipse [id:dp5455025388810768] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (290.67,26.6) .. controls (290.67,16.38) and (294.81,8.1) .. (299.9,8.1) .. controls (304.99,8.1) and (309.12,16.38) .. (309.12,26.6) .. controls (309.12,36.82) and (304.99,45.1) .. (299.9,45.1) .. controls (294.81,45.1) and (290.67,36.82) .. (290.67,26.6) -- cycle ;
%Rounded Rect [id:dp1279991975930903] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (41.9,80.8) .. controls (41.9,76.82) and (45.12,73.6) .. (49.1,73.6) -- (170.7,73.6) .. controls (174.68,73.6) and (177.9,76.82) .. (177.9,80.8) -- (177.9,102.4) .. controls (177.9,106.38) and (174.68,109.6) .. (170.7,109.6) -- (49.1,109.6) .. controls (45.12,109.6) and (41.9,106.38) .. (41.9,102.4) -- cycle ;
%Straight Lines [id:da4183646418739657] 
\draw    (202.9,80.6) -- (202.9,104.6) ;
%Straight Lines [id:da8676468919646292] 
\draw    (257.9,81.6) -- (257.9,105.6) ;
%Straight Lines [id:da13662702962447226] 
\draw    (300.9,81.6) -- (300.9,105.6) ;
%Straight Lines [id:da2910577908139331] 
\draw    (161.9,79.6) -- (161.9,103.6) ;
%Straight Lines [id:da7516460009225427] 
\draw    (164.9,79.6) -- (164.9,103.6) ;
%Straight Lines [id:da8864661939554399] 
\draw    (172.9,79.6) -- (172.9,103.6) ;
%Straight Lines [id:da38223758496848226] 
\draw    (357.08,105.31) -- (356.73,81.31) ;
%Straight Lines [id:da1466309608603822] 
\draw    (354.08,105.35) -- (353.73,81.35) ;
%Straight Lines [id:da11680929069710078] 
\draw    (346.08,105.47) -- (345.73,81.47) ;
%Rounded Rect [id:dp5740663607588388] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (339.9,81.6) .. controls (339.9,77.73) and (343.03,74.6) .. (346.9,74.6) -- (471.9,74.6) .. controls (475.77,74.6) and (478.9,77.73) .. (478.9,81.6) -- (478.9,102.6) .. controls (478.9,106.47) and (475.77,109.6) .. (471.9,109.6) -- (346.9,109.6) .. controls (343.03,109.6) and (339.9,106.47) .. (339.9,102.6) -- cycle ;
%Shape: Ellipse [id:dp20895477870269885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (192.45,92.1) .. controls (192.45,81.88) and (196.58,73.6) .. (201.67,73.6) .. controls (206.77,73.6) and (210.9,81.88) .. (210.9,92.1) .. controls (210.9,102.32) and (206.77,110.6) .. (201.67,110.6) .. controls (196.58,110.6) and (192.45,102.32) .. (192.45,92.1) -- cycle ;
%Shape: Ellipse [id:dp39731094345634976] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (248.67,93.1) .. controls (248.67,82.88) and (252.81,74.6) .. (257.9,74.6) .. controls (262.99,74.6) and (267.12,82.88) .. (267.12,93.1) .. controls (267.12,103.32) and (262.99,111.6) .. (257.9,111.6) .. controls (252.81,111.6) and (248.67,103.32) .. (248.67,93.1) -- cycle ;
%Shape: Ellipse [id:dp7436544814412351] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (290.67,93.6) .. controls (290.67,83.38) and (294.81,75.1) .. (299.9,75.1) .. controls (304.99,75.1) and (309.12,83.38) .. (309.12,93.6) .. controls (309.12,103.82) and (304.99,112.1) .. (299.9,112.1) .. controls (294.81,112.1) and (290.67,103.82) .. (290.67,93.6) -- cycle ;
%Straight Lines [id:da8968504075464825] 
\draw    (157.9,79.6) -- (157.9,103.6) ;
%Straight Lines [id:da1983998304182475] 
\draw    (145.9,79.6) -- (145.9,103.6) ;
%Straight Lines [id:da7472221426610068] 
\draw    (148.9,79.6) -- (148.9,103.6) ;
%Straight Lines [id:da8249956810342085] 
\draw    (156.9,79.6) -- (156.9,103.6) ;
%Straight Lines [id:da2369228978019844] 
\draw    (141.9,79.6) -- (141.9,103.6) ;
%Straight Lines [id:da9954035829047199] 
\draw    (129.9,79.6) -- (129.9,103.6) ;
%Straight Lines [id:da8928264118453133] 
\draw    (132.9,79.6) -- (132.9,103.6) ;
%Straight Lines [id:da24123300961945082] 
\draw    (140.9,79.6) -- (140.9,103.6) ;
%Straight Lines [id:da2222812034709749] 
\draw    (125.9,79.6) -- (125.9,103.6) ;
%Straight Lines [id:da3178403770942262] 
\draw    (113.9,79.6) -- (113.9,103.6) ;
%Straight Lines [id:da6841566295447603] 
\draw    (116.9,79.6) -- (116.9,103.6) ;
%Straight Lines [id:da2606596633631233] 
\draw    (124.9,79.6) -- (124.9,103.6) ;
%Straight Lines [id:da37252696732309176] 
\draw    (109.9,79.6) -- (109.9,103.6) ;
%Straight Lines [id:da404977024562873] 
\draw    (103.9,79.6) -- (103.9,103.6) ;
%Straight Lines [id:da702817396042275] 
\draw    (106.9,79.6) -- (106.9,103.6) ;
%Straight Lines [id:da008054475432728303] 
\draw    (114.9,79.6) -- (114.9,103.6) ;
%Straight Lines [id:da5103416681551243] 
\draw    (99.9,79.6) -- (99.9,103.6) ;
%Straight Lines [id:da39245496916867095] 
\draw    (87.9,79.6) -- (87.9,103.6) ;
%Straight Lines [id:da6966928637269265] 
\draw    (90.9,79.6) -- (90.9,103.6) ;
%Straight Lines [id:da7869333174776783] 
\draw    (98.9,79.6) -- (98.9,103.6) ;
%Straight Lines [id:da8304491861316337] 
\draw    (83.9,79.6) -- (83.9,103.6) ;
%Straight Lines [id:da5007801791053381] 
\draw    (71.9,79.6) -- (71.9,103.6) ;
%Straight Lines [id:da10802642211777802] 
\draw    (74.9,79.6) -- (74.9,103.6) ;
%Straight Lines [id:da4183859753241388] 
\draw    (82.9,79.6) -- (82.9,103.6) ;
%Straight Lines [id:da4052956213663852] 
\draw    (67.9,79.6) -- (67.9,103.6) ;
%Straight Lines [id:da7416232456473668] 
\draw    (55.9,79.6) -- (55.9,103.6) ;
%Straight Lines [id:da5524713208230789] 
\draw    (58.9,79.6) -- (58.9,103.6) ;
%Straight Lines [id:da4050305294909655] 
\draw    (66.9,79.6) -- (66.9,103.6) ;
%Straight Lines [id:da24019489793098248] 
\draw    (51.9,79.6) -- (51.9,103.6) ;
%Straight Lines [id:da6550016073656069] 
\draw    (460.9,80.6) -- (460.9,104.6) ;
%Straight Lines [id:da34913249992073103] 
\draw    (463.9,80.6) -- (463.9,104.6) ;
%Straight Lines [id:da2980533477454388] 
\draw    (471.9,80.6) -- (471.9,104.6) ;
%Straight Lines [id:da2664031168086616] 
\draw    (456.9,80.6) -- (456.9,104.6) ;
%Straight Lines [id:da24388518466822617] 
\draw    (444.9,80.6) -- (444.9,104.6) ;
%Straight Lines [id:da557523841453758] 
\draw    (447.9,80.6) -- (447.9,104.6) ;
%Straight Lines [id:da18018086206335893] 
\draw    (455.9,80.6) -- (455.9,104.6) ;
%Straight Lines [id:da6649973442047248] 
\draw    (440.9,80.6) -- (440.9,104.6) ;
%Straight Lines [id:da9070009496870584] 
\draw    (428.9,80.6) -- (428.9,104.6) ;
%Straight Lines [id:da3474471694755703] 
\draw    (431.9,80.6) -- (431.9,104.6) ;
%Straight Lines [id:da46759364356527344] 
\draw    (439.9,80.6) -- (439.9,104.6) ;
%Straight Lines [id:da5174694858697912] 
\draw    (424.9,80.6) -- (424.9,104.6) ;
%Straight Lines [id:da6943271469567918] 
\draw    (412.9,80.6) -- (412.9,104.6) ;
%Straight Lines [id:da6896240139842864] 
\draw    (415.9,80.6) -- (415.9,104.6) ;
%Straight Lines [id:da39688973346858303] 
\draw    (423.9,80.6) -- (423.9,104.6) ;
%Straight Lines [id:da7938368460912486] 
\draw    (408.9,80.6) -- (408.9,104.6) ;
%Straight Lines [id:da7014880316393974] 
\draw    (402.9,80.6) -- (402.9,104.6) ;
%Straight Lines [id:da2241953917705286] 
\draw    (405.9,80.6) -- (405.9,104.6) ;
%Straight Lines [id:da8530758994512369] 
\draw    (413.9,80.6) -- (413.9,104.6) ;
%Straight Lines [id:da9686652519702912] 
\draw    (398.9,80.6) -- (398.9,104.6) ;
%Straight Lines [id:da4191496702045394] 
\draw    (386.9,80.6) -- (386.9,104.6) ;
%Straight Lines [id:da6502199446613912] 
\draw    (389.9,80.6) -- (389.9,104.6) ;
%Straight Lines [id:da4605291750575533] 
\draw    (397.9,80.6) -- (397.9,104.6) ;
%Straight Lines [id:da5422583041962836] 
\draw    (382.9,80.6) -- (382.9,104.6) ;
%Straight Lines [id:da08030854711827584] 
\draw    (370.9,80.6) -- (370.9,104.6) ;
%Straight Lines [id:da23368127902482883] 
\draw    (373.9,80.6) -- (373.9,104.6) ;
%Straight Lines [id:da9798601667964317] 
\draw    (381.9,80.6) -- (381.9,104.6) ;
%Straight Lines [id:da51702621826758] 
\draw    (366.9,80.6) -- (366.9,104.6) ;
%Straight Lines [id:da11340563164378992] 
\draw    (354.9,80.6) -- (354.9,104.6) ;
%Straight Lines [id:da7898284585126891] 
\draw    (357.9,80.6) -- (357.9,104.6) ;
%Straight Lines [id:da7158750744891409] 
\draw    (365.9,80.6) -- (365.9,104.6) ;
%Straight Lines [id:da6601134340974919] 
\draw    (350.9,80.6) -- (350.9,104.6) ;
%Rounded Rect [id:dp603587762146061] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (40.9,144.8) .. controls (40.9,140.82) and (44.12,137.6) .. (48.1,137.6) -- (169.7,137.6) .. controls (173.68,137.6) and (176.9,140.82) .. (176.9,144.8) -- (176.9,166.4) .. controls (176.9,170.38) and (173.68,173.6) .. (169.7,173.6) -- (48.1,173.6) .. controls (44.12,173.6) and (40.9,170.38) .. (40.9,166.4) -- cycle ;
%Straight Lines [id:da9831879819473939] 
\draw    (198.9,144.6) -- (198.9,168.6) ;
%Straight Lines [id:da7468583425591395] 
\draw    (258.9,144.6) -- (258.9,168.6) ;
%Straight Lines [id:da6785844458349368] 
\draw    (296.9,144.6) -- (296.9,168.6) ;
%Straight Lines [id:da6019561926885477] 
\draw    (160.9,143.6) -- (160.9,167.6) ;
%Straight Lines [id:da727630919733927] 
\draw    (163.9,143.6) -- (163.9,167.6) ;
%Straight Lines [id:da09941997806219027] 
\draw    (171.9,143.6) -- (171.9,167.6) ;
%Straight Lines [id:da18868477059078126] 
\draw    (356.08,169.31) -- (355.73,145.31) ;
%Straight Lines [id:da7211043320793129] 
\draw    (353.08,169.35) -- (352.73,145.35) ;
%Straight Lines [id:da5317530636517791] 
\draw    (345.08,169.47) -- (344.73,145.47) ;
%Rounded Rect [id:dp95127281697244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (338.9,145.6) .. controls (338.9,141.73) and (342.03,138.6) .. (345.9,138.6) -- (470.9,138.6) .. controls (474.77,138.6) and (477.9,141.73) .. (477.9,145.6) -- (477.9,166.6) .. controls (477.9,170.47) and (474.77,173.6) .. (470.9,173.6) -- (345.9,173.6) .. controls (342.03,173.6) and (338.9,170.47) .. (338.9,166.6) -- cycle ;
%Shape: Ellipse [id:dp8186715441737336] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (191.45,156.1) .. controls (191.45,145.88) and (195.58,137.6) .. (200.67,137.6) .. controls (205.77,137.6) and (209.9,145.88) .. (209.9,156.1) .. controls (209.9,166.32) and (205.77,174.6) .. (200.67,174.6) .. controls (195.58,174.6) and (191.45,166.32) .. (191.45,156.1) -- cycle ;
%Shape: Ellipse [id:dp5769590966545943] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (247.67,157.1) .. controls (247.67,146.88) and (251.81,138.6) .. (256.9,138.6) .. controls (261.99,138.6) and (266.12,146.88) .. (266.12,157.1) .. controls (266.12,167.32) and (261.99,175.6) .. (256.9,175.6) .. controls (251.81,175.6) and (247.67,167.32) .. (247.67,157.1) -- cycle ;
%Shape: Ellipse [id:dp4112311803650166] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (289.67,157.6) .. controls (289.67,147.38) and (293.81,139.1) .. (298.9,139.1) .. controls (303.99,139.1) and (308.12,147.38) .. (308.12,157.6) .. controls (308.12,167.82) and (303.99,176.1) .. (298.9,176.1) .. controls (293.81,176.1) and (289.67,167.82) .. (289.67,157.6) -- cycle ;
%Straight Lines [id:da7334192102803514] 
\draw    (156.9,143.6) -- (156.9,167.6) ;
%Straight Lines [id:da2255854509870716] 
\draw    (135.9,143.6) -- (135.9,167.6) ;
%Straight Lines [id:da1449815351385635] 
\draw    (147.9,143.6) -- (147.9,167.6) ;
%Straight Lines [id:da791710174700405] 
\draw    (155.9,143.6) -- (155.9,167.6) ;
%Straight Lines [id:da6082990709856879] 
\draw    (140.9,143.6) -- (140.9,167.6) ;
%Straight Lines [id:da06292823005196868] 
\draw    (128.9,143.6) -- (128.9,167.6) ;
%Straight Lines [id:da43064557277080295] 
\draw    (131.9,143.6) -- (131.9,167.6) ;
%Straight Lines [id:da6822557228345678] 
\draw    (139.9,143.6) -- (139.9,167.6) ;
%Straight Lines [id:da6650221844465907] 
\draw    (124.9,143.6) -- (124.9,167.6) ;
%Straight Lines [id:da9314286610546301] 
\draw    (105.9,143.6) -- (105.9,167.6) ;
%Straight Lines [id:da8328653059333264] 
\draw    (115.9,143.6) -- (115.9,167.6) ;
%Straight Lines [id:da3845007834789542] 
\draw    (123.9,143.6) -- (123.9,167.6) ;
%Straight Lines [id:da6036942218559209] 
\draw    (113.9,143.6) -- (113.9,167.6) ;
%Straight Lines [id:da5376375249032914] 
\draw    (102.9,143.6) -- (102.9,167.6) ;
%Straight Lines [id:da6895582246065877] 
\draw    (105.9,143.6) -- (105.9,167.6) ;
%Straight Lines [id:da9503180731197214] 
\draw    (113.9,143.6) -- (113.9,167.6) ;
%Straight Lines [id:da10709194496423691] 
\draw    (87.9,143.6) -- (87.9,167.6) ;
%Straight Lines [id:da6629122801068781] 
\draw    (86.9,143.6) -- (86.9,167.6) ;
%Straight Lines [id:da054931728545213554] 
\draw    (89.9,143.6) -- (89.9,167.6) ;
%Straight Lines [id:da06262787788851121] 
\draw    (97.9,143.6) -- (97.9,167.6) ;
%Straight Lines [id:da9873571260159284] 
\draw    (82.9,143.6) -- (82.9,167.6) ;
%Straight Lines [id:da6698077058899548] 
\draw    (70.9,143.6) -- (70.9,167.6) ;
%Straight Lines [id:da6813242406651858] 
\draw    (73.9,143.6) -- (73.9,167.6) ;
%Straight Lines [id:da6017440106227303] 
\draw    (81.9,143.6) -- (81.9,167.6) ;
%Straight Lines [id:da7070172431989039] 
\draw    (66.9,143.6) -- (66.9,167.6) ;
%Straight Lines [id:da374341421353517] 
\draw    (54.9,143.6) -- (54.9,167.6) ;
%Straight Lines [id:da7176731063861641] 
\draw    (57.9,143.6) -- (57.9,167.6) ;
%Straight Lines [id:da653924501985492] 
\draw    (62.9,143.6) -- (62.9,167.6) ;
%Straight Lines [id:da5944115561244945] 
\draw    (50.9,143.6) -- (50.9,167.6) ;
%Straight Lines [id:da6796153274910435] 
\draw    (459.9,144.6) -- (459.9,168.6) ;
%Straight Lines [id:da8052473049404725] 
\draw    (462.9,144.6) -- (462.9,168.6) ;
%Straight Lines [id:da8241576781222506] 
\draw    (470.9,144.6) -- (470.9,168.6) ;
%Straight Lines [id:da9294260671331582] 
\draw    (455.9,144.6) -- (455.9,168.6) ;
%Straight Lines [id:da8755577649893704] 
\draw    (443.9,144.6) -- (443.9,168.6) ;
%Straight Lines [id:da3877347030370568] 
\draw    (446.9,144.6) -- (446.9,168.6) ;
%Straight Lines [id:da8241507195013071] 
\draw    (454.9,144.6) -- (454.9,168.6) ;
%Straight Lines [id:da5532685798139376] 
\draw    (439.9,144.6) -- (439.9,168.6) ;
%Straight Lines [id:da08816937068129782] 
\draw    (427.9,144.6) -- (427.9,168.6) ;
%Straight Lines [id:da17806586187488516] 
\draw    (430.9,144.6) -- (430.9,168.6) ;
%Straight Lines [id:da6952683380713678] 
\draw    (438.9,144.6) -- (438.9,168.6) ;
%Straight Lines [id:da7184351885292855] 
\draw    (423.9,144.6) -- (423.9,168.6) ;
%Straight Lines [id:da9925879203010166] 
\draw    (411.9,144.6) -- (411.9,168.6) ;
%Straight Lines [id:da9393397241544084] 
\draw    (422.9,144.6) -- (422.9,168.6) ;
%Straight Lines [id:da8355974981297736] 
\draw    (422.9,144.6) -- (422.9,168.6) ;
%Straight Lines [id:da4201931124570324] 
\draw    (407.9,144.6) -- (407.9,168.6) ;
%Straight Lines [id:da1387707730724883] 
\draw    (401.9,144.6) -- (401.9,168.6) ;
%Straight Lines [id:da47750999879191447] 
\draw    (404.9,144.6) -- (404.9,168.6) ;
%Straight Lines [id:da7922248334933835] 
\draw    (412.9,144.6) -- (412.9,168.6) ;
%Straight Lines [id:da42687104535813125] 
\draw    (397.9,144.6) -- (397.9,168.6) ;
%Straight Lines [id:da8881014905975475] 
\draw    (385.9,144.6) -- (385.9,168.6) ;
%Straight Lines [id:da25157818872480386] 
\draw    (388.9,144.6) -- (388.9,168.6) ;
%Straight Lines [id:da4282064208005991] 
\draw    (416.9,144.6) -- (416.9,168.6) ;
%Straight Lines [id:da17007267774982116] 
\draw    (381.9,144.6) -- (381.9,168.6) ;
%Straight Lines [id:da7608650349414148] 
\draw    (369.9,144.6) -- (369.9,168.6) ;
%Straight Lines [id:da9323602951748284] 
\draw    (382.9,144.6) -- (382.9,168.6) ;
%Straight Lines [id:da7518199589402799] 
\draw    (386.9,144.6) -- (386.9,168.6) ;
%Straight Lines [id:da9197077479503761] 
\draw    (365.9,144.6) -- (365.9,168.6) ;
%Straight Lines [id:da07125237268928397] 
\draw    (353.9,144.6) -- (353.9,168.6) ;
%Straight Lines [id:da9211009827001069] 
\draw    (359.9,144.6) -- (359.9,168.6) ;
%Straight Lines [id:da09581790932707657] 
\draw    (370.9,144.6) -- (370.9,168.6) ;
%Straight Lines [id:da04645406859131418] 
\draw    (349.9,144.6) -- (349.9,168.6) ;
%Straight Lines [id:da44609924339537743] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (226.9,143.6) -- (226.9,167.6) ;
%Straight Lines [id:da2854226548073735] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (216.9,143.6) -- (216.9,167.6) ;
%Straight Lines [id:da9389053408711023] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.9,144.6) -- (275.9,168.6) ;

% Text Node
\draw (495,17) node [anchor=north west][inner sep=0.75pt]    {$B_\delta(\sigma( \Ham(u)))$};
% Text Node
\draw (492,74) node [anchor=north west][inner sep=0.75pt]    {$\sigma \left( \Ham^R(u_R) -P^{R}_{\infty }({u}_{R})\right)$};
% Text Node
\draw (495,143) node [anchor=north west][inner sep=0.75pt]    {$\sigma \left( \Ham^R(u_R)\right)$};
% Text Node
\draw (530,97.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$R$ suf.~large};
% Text Node
\draw (14,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (14,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (14,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};


\end{tikzpicture}


==> spectrum.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110.19999694824219); %set diagram left start at 0, and has height of 110.19999694824219

%Shape: Rectangle [id:dp8891998642190633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31,41) -- (236.8,41) -- (236.8,55.2) -- (31,55.2) -- cycle ;
%Shape: Rectangle [id:dp8451606909293066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.8,41) -- (621.6,41) -- (621.6,55.2) -- (415.8,55.2) -- cycle ;
%Straight Lines [id:da9625043449472386] 
\draw [line width=3.75]    (267.8,38.2) -- (268,57) ;


%Straight Lines [id:da3885548190197676] 
\draw [line width=3.75]    (355.8,38.2) -- (356,57) ;


%Straight Lines [id:da45896808917400933] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (283.8,20.2) -- (284,75) ;


%Straight Lines [id:da8111292340313012] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (309.8,20.2) -- (310,75) ;



% Text Node
\draw (284,80) node   {$\mu $};
% Text Node
\draw (311,80) node   {$\nu $};
% Text Node
\draw (269,32) node   {$\underline{\nu }$};
% Text Node
\draw (357,31.2) node   {$\overline{\nu }$};


\end{tikzpicture}

